Path planning with moving obstacles using stochastic optimal control

Navigating a collision-free and optimal trajectory for a robot is a challenging task, particularly in environments with moving obstacles such as humans. We formulate this problem as a stochastic optimal control problem. Since solving the full problem is computationally demanding, we introduce a tractable approximation whose Bellman equation can be solved efficiently. The resulting value function is then incorporated as a terminal penalty in an online rollout framework. We construct a trade-off curve between safety and performance to identify an appropriate weighting between them, and compare the performance with other methods. Simulation results show that the proposed rollout approach can be tuned to reach the target in nearly the same expected time as receding horizon $A^\star$ while maintaining a larger expected minimum distance to the moving obstacle. The results also show that the proposed method outperforms the considered CBF-based methods when a larger obstacle clearance is desired, while achieving comparable performance otherwise.

==> Figure1.tex <==
\begin{tikzpicture}[scale=0.45]

    % Draw the axes
  %  \draw[->] (0.9,1.2) -- (7.5,1.2) node[right] {$x$};
  %  \draw[->] (1.2,0.9) -- (1.2,7.5) node[above] {$y$};
    
    \draw[->] (-4,-3.5) -- (7.5+0.5,-3.5) node[right] {$x$};
    \draw[->] (-3.5,-4) -- (-3.5,7.5+0.5) node[above] {$y$};
    % Define points
    \coordinate (t) at (2,2);
    \coordinate (r_1) at (3,{2+sqrt(8)});
    \coordinate (r_2) at ({2+sqrt(8)},3);
    \coordinate (h_1) at (3.2,7);
    \coordinate (h_2) at ({7},{2.95});
    
    % Draw point r_f
    \fill[black] (t) circle (3pt) node[above left] {$\mathbf{t}$};

    \fill[black] (r_1) circle (3pt) node[above left] {$\mathbf{r_1}$};

    \fill[black] (r_2) circle (3pt) node[above left] {$\mathbf{r_2}$};

    \fill[black] (h_1) circle (3pt) node[above left] {$\mathbf{h_1}$};

    \fill[black] (h_2) circle (3pt) node[right] {$\mathbf{h_2}$};
    
    % Draw the vector from t to r_1
    \draw[->, black] (t) -- (r_1) node[midway, above left] {$\mathbf{e_1}$};
    \path (t) -- (r_1) coordinate[pos=0.5] (midpoint);
    \draw[dashed,-] (2,2) -- (5,2) node[right] {};
   % \draw[->] (2,2) ++(0:0.5) arc (0:52:0.7) node[right] {\textcolor{black}{$\phi_1$}};

    % Draw the vector from r_f to r_2
    \draw[->, black] (t) -- (r_2) node[midway, above] {$\mathbf{e_2}$};
    \path (t) -- (r_2) coordinate[pos=0.5] (midpoint);
    %\draw[->] (2,2) ++(0:1.2) arc (0:35:0.7) node[midway, right] {\textcolor{black}{$\phi_2$}};

    % Draw the vector from r_1 to h_1
    \draw[->, black] (r_1) -- (h_1) node[midway, above left] {$\mathbf{d_1}$};
    \path (r_1) -- (h_1) coordinate[pos=0.5] (midpoint);
    \draw[dashed,black] (r_1) -- (4,{2+2*sqrt(8)}) node[right] {};

    % Draw the vector from r_2 to h_2
    \draw[->, black] (r_2) -- (h_2) node[midway, below] {$\mathbf{d_2}$};
    \path (r_2) -- (h_2) coordinate[pos=0.5] (midpoint);
    \draw[dashed,black] (r_2) -- (7,{2+5/sqrt(8)}) node[right] {};
   
    % Remove x and y ticks
    \foreach \x in {1,2,3,4,5,6,7,8,9} \draw[draw=none] (\x,0) -- (\x,-0.1);
    \foreach \y in {1,2,3,4,5,6,7,8,9} \draw[draw=none] (0,\y) -- (-0.1,\y);

    % Draw the angle between t-r_2 and r_2-h_2
    \draw[->] (r_2) ++(18:1) arc (35:-7:0.5) node[midway, right] {\textcolor{black}{$\theta_2$}};

    % Draw the angle between t-r_1 and r_1-h_1
    \draw[->] (r_1) ++(70:1) arc (52:75:0.7) node[midway, right] {\textcolor{black}{$\theta_1$}};

    \draw[dashed, black] (t) circle (3);
    \draw[dashed, black] (t) circle (5.12);
    \draw[dashed, black] (r_1) circle (2.2);
    \draw[dashed, black] (r_2) circle (2.2);
\end{tikzpicture}

==> Figure2.tex <==
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
     \clip (0.5,1) rectangle (7.5,6.5);
    % Draw the axes
    \draw[->] (0.9,1.2) -- (7,1.2) node[right] {$x$};
   \draw[->] (1.2,0.9) -- (1.2,5.5) node[above] {$y$};


    % Define points
    \coordinate (t_1) at (2,2);
    \coordinate (r_1) at (4.5,2);
    \coordinate (r_2) at ({2+sqrt(8)},3);
%    \coordinate (h_1) at ({6},{2.3});
    \coordinate (h_1) at ({6},{2.5});
    %\coordinate (h_2) at ({6.6431},{4.2094});
    \coordinate (h_2) at ({6.7},{5});
    
    \fill[black] (t_1) circle (3pt) node[above left] {$\mathbf{t}$};
    
    \fill[black] (r_1) circle (3pt) node[above left] {$\mathbf{r}$};
    
    \fill[black] (h_1) circle (3pt) node[above right] {$\mathbf{h}$};
    
    \fill[black] (r_2) circle (3pt) node[above left] {$\mathbf{r}_+$};

    \fill[black] (h_2) circle (3pt) node[above left] {$\mathbf{h}_+$};

    
    % Draw the vector from r_f to r_2
    \draw[->, black] (t_1) -- (r_2) node[midway, above] {$\mathbf{e}_+$};
    %\path (r_f) -- (r_2) coordinate[pos=0.5] (midpoint);
    \draw[dashed,-] (2,2) -- (6,2) node[right] {};
    \draw[dashed,-] (r_2) -- (7,3) node[right] {};
%    \draw[->] (r_2) ++(0:1.2) arc (0:35:0.7) node[midway, right] {\textcolor{blue}{$\phi_+$}};
 %   \draw[->] (2,2) ++(0:1.2) arc (0:35:0.7) node[midway, right] {\textcolor{blue}{$\phi_+$}};
    \draw[->, black] (t_1) -- (r_1) node[midway, below] {$\mathbf{e}$};
    % Draw the vector from r_2 to h_2
    \draw[->, black] (r_2) -- (h_2) node[midway, above left] {$\mathbf{d}_+$};
    \draw[->, black] (r_1) -- (h_1) node[midway, above] {$\mathbf{d}$};
    \path (r_2) -- (h_2) coordinate[pos=0.5] (midpoint);
    \draw[dashed,black] (r_2) -- (7,{2+5/sqrt(8)}) node[right] {};
    \draw[->] (4.5,2) ++(0:1) arc (0:25:0.8) node[midway, below right] {\textcolor{black}{$\theta$}};
    % Draw the angle theta
   % \draw[->] ({2.1+sqrt(8)},{3+0.2/sqrt(8)}) ++(15:1.2) arc (40:55:1.5) node[right] {\textcolor{black}{$\theta_+$}};
    \draw[->] ({2.1+sqrt(8)},{3+0.2/sqrt(8)}) ++(15:1.2) arc (30:55:1.5) node[right] {\textcolor{black}{$\theta_+$}};

    % Remove x and y ticks
    \foreach \x in {1,2,3,4,5,6,7,8,9} \draw[draw=none] (\x,0) -- (\x,-0.1);
    \foreach \y in {1,2,3,4,5,6,7} \draw[draw=none] (0,\y) -- (-0.1,\y);

\end{tikzpicture}
